Groups with small Dehn functions and bipartite chord diagrams

We introduce a new invariant of bipartite chord diagrams and use it to construct the first examples of groups with Dehn function $n^2\log n$ and other small Dehn functions. Some of these groups have undecidable conjugacy problem.

==> (inline-0) <==
\begin{picture}(174.25,135.69)(40,30)
%\circle(116,92.5){110.39}
\put(171.19,92.5){\line(0,1){1.68}}
\put(171.17,94.18){\line(0,1){1.678}}
\multiput(171.09,95.86)(-.0319,.4188){4}{\line(0,1){.4188}}
\multiput(170.96,97.53)(-.02978,.27845){6}{\line(0,1){.27845}}
\multiput(170.78,99.2)(-.03278,.23778){7}{\line(0,1){.23778}}
\multiput(170.55,100.87)(-.03111,.18408){9}{\line(0,1){.18408}}
\multiput(170.27,102.53)(-.03303,.16474){10}{\line(0,1){.16474}}
\multiput(169.94,104.17)(-.03169,.13638){12}{\line(0,1){.13638}}
\multiput(169.56,105.81)(-.033074,.124944){13}{\line(0,1){.124944}}
\multiput(169.13,107.43)(-.031947,.107362){15}{\line(0,1){.107362}}
\multiput(168.65,109.04)(-.033,.099694){16}{\line(0,1){.099694}}
\multiput(168.13,110.64)(-.032017,.087683){18}{\line(0,1){.087683}}
\multiput(167.55,112.22)(-.032847,.082106){19}{\line(0,1){.082106}}
\multiput(166.93,113.78)(-.033564,.077015){20}{\line(0,1){.077015}}
\multiput(166.26,115.32)(-.03263,.069052){22}{\line(0,1){.069052}}
\multiput(165.54,116.84)(-.033207,.065069){23}{\line(0,1){.065069}}
\multiput(164.77,118.33)(-.033707,.061361){24}{\line(0,1){.061361}}
\multiput(163.96,119.81)(-.032824,.055667){26}{\line(0,1){.055667}}
\multiput(163.11,121.25)(-.033225,.052619){27}{\line(0,1){.052619}}
\multiput(162.21,122.67)(-.033568,.049741){28}{\line(0,1){.049741}}
\multiput(161.27,124.07)(-.032729,.045449){30}{\line(0,1){.045449}}
\multiput(160.29,125.43)(-.032997,.042999){31}{\line(0,1){.042999}}
\multiput(159.27,126.76)(-.033219,.040663){32}{\line(0,1){.040663}}
\multiput(158.21,128.07)(-.033398,.038432){33}{\line(0,1){.038432}}
\multiput(157.1,129.33)(-.033536,.0362974){34}{\line(0,1){.0362974}}
\multiput(155.96,130.57)(-.033636,.0342524){35}{\line(0,1){.0342524}}
\multiput(154.79,131.77)(-.034663,.0332126){35}{\line(-1,0){.034663}}
\multiput(153.57,132.93)(-.0367067,.0330875){34}{\line(-1,0){.0367067}}
\multiput(152.33,134.05)(-.038839,.032923){33}{\line(-1,0){.038839}}
\multiput(151.04,135.14)(-.041068,.032717){32}{\line(-1,0){.041068}}
\multiput(149.73,136.19)(-.044848,.033549){30}{\line(-1,0){.044848}}
\multiput(148.38,137.19)(-.047429,.033277){29}{\line(-1,0){.047429}}
\multiput(147.01,138.16)(-.050149,.032954){28}{\line(-1,0){.050149}}
\multiput(145.6,139.08)(-.053023,.032576){27}{\line(-1,0){.053023}}
\multiput(144.17,139.96)(-.058309,.033423){25}{\line(-1,0){.058309}}
\multiput(142.72,140.8)(-.06177,.03295){24}{\line(-1,0){.06177}}
\multiput(141.23,141.59)(-.065473,.032405){23}{\line(-1,0){.065473}}
\multiput(139.73,142.33)(-.072755,.033292){21}{\line(-1,0){.072755}}
\multiput(138.2,143.03)(-.077422,.032615){20}{\line(-1,0){.077422}}
\multiput(136.65,143.68)(-.087087,.033604){18}{\line(-1,0){.087087}}
\multiput(135.08,144.29)(-.09325,.032757){17}{\line(-1,0){.09325}}
\multiput(133.5,144.85)(-.100092,.031773){16}{\line(-1,0){.100092}}
\multiput(131.9,145.35)(-.115443,.032813){14}{\line(-1,0){.115443}}
\multiput(130.28,145.81)(-.125341,.031536){13}{\line(-1,0){.125341}}
\multiput(128.65,146.22)(-.1492,.03274){11}{\line(-1,0){.1492}}
\multiput(127.01,146.58)(-.16514,.03101){10}{\line(-1,0){.16514}}
\multiput(125.36,146.89)(-.2075,.03246){8}{\line(-1,0){.2075}}
\multiput(123.7,147.15)(-.23817,.02986){7}{\line(-1,0){.23817}}
\multiput(122.03,147.36)(-.33455,.03163){5}{\line(-1,0){.33455}}
\put(120.36,147.52){\line(-1,0){1.677}}
\put(118.68,147.63){\line(-1,0){1.679}}
\put(117,147.68){\line(-1,0){1.68}}
\put(115.32,147.69){\line(-1,0){1.68}}
\put(113.64,147.64){\line(-1,0){1.677}}
\multiput(111.96,147.55)(-.33473,-.02967){5}{\line(-1,0){.33473}}
\multiput(110.29,147.4)(-.27806,-.0332){6}{\line(-1,0){.27806}}
\multiput(108.62,147.2)(-.20769,-.03124){8}{\line(-1,0){.20769}}
\multiput(106.96,146.95)(-.18368,-.03337){9}{\line(-1,0){.18368}}
\multiput(105.31,146.65)(-.14939,-.03187){11}{\line(-1,0){.14939}}
\multiput(103.66,146.3)(-.13598,-.03337){12}{\line(-1,0){.13598}}
\multiput(102.03,145.9)(-.115634,-.032135){14}{\line(-1,0){.115634}}
\multiput(100.41,145.45)(-.106962,-.033263){15}{\line(-1,0){.106962}}
\multiput(98.81,144.95)(-.093441,-.032209){17}{\line(-1,0){.093441}}
\multiput(97.22,144.4)(-.087283,-.033092){18}{\line(-1,0){.087283}}
\multiput(95.65,143.8)(-.077612,-.03216){20}{\line(-1,0){.077612}}
\multiput(94.1,143.16)(-.072949,-.032865){21}{\line(-1,0){.072949}}
\multiput(92.57,142.47)(-.068646,-.033476){22}{\line(-1,0){.068646}}
\multiput(91.06,141.73)(-.061963,-.032587){24}{\line(-1,0){.061963}}
\multiput(89.57,140.95)(-.058504,-.03308){25}{\line(-1,0){.058504}}
\multiput(88.11,140.13)(-.05526,-.033505){26}{\line(-1,0){.05526}}
\multiput(86.67,139.25)(-.050342,-.032659){28}{\line(-1,0){.050342}}
\multiput(85.26,138.34)(-.047624,-.032998){29}{\line(-1,0){.047624}}
\multiput(83.88,137.38)(-.045044,-.033285){30}{\line(-1,0){.045044}}
\multiput(82.53,136.38)(-.04259,-.033523){31}{\line(-1,0){.04259}}
\multiput(81.21,135.35)(-.040252,-.033716){32}{\line(-1,0){.040252}}
\multiput(79.92,134.27)(-.0369003,-.0328714){34}{\line(-1,0){.0369003}}
\multiput(78.66,133.15)(-.0348574,-.0330086){35}{\line(-1,0){.0348574}}
\multiput(77.44,131.99)(-.0328966,-.0331083){36}{\line(0,-1){.0331083}}
\multiput(76.26,130.8)(-.0327843,-.0350685){35}{\line(0,-1){.0350685}}
\multiput(75.11,129.57)(-.033623,-.038235){33}{\line(0,-1){.038235}}
\multiput(74,128.31)(-.033457,-.040467){32}{\line(0,-1){.040467}}
\multiput(72.93,127.02)(-.033249,-.042804){31}{\line(0,-1){.042804}}
\multiput(71.9,125.69)(-.032995,-.045256){30}{\line(0,-1){.045256}}
\multiput(70.91,124.33)(-.032692,-.047834){29}{\line(0,-1){.047834}}
\multiput(69.96,122.95)(-.033533,-.052423){27}{\line(0,-1){.052423}}
\multiput(69.06,121.53)(-.03315,-.055474){26}{\line(0,-1){.055474}}
\multiput(68.2,120.09)(-.032704,-.058715){25}{\line(0,-1){.058715}}
\multiput(67.38,118.62)(-.033589,-.064873){23}{\line(0,-1){.064873}}
\multiput(66.61,117.13)(-.033035,-.06886){22}{\line(0,-1){.06886}}
\multiput(65.88,115.61)(-.032396,-.073159){21}{\line(0,-1){.073159}}
\multiput(65.2,114.08)(-.033328,-.081912){19}{\line(0,-1){.081912}}
\multiput(64.57,112.52)(-.032531,-.087493){18}{\line(0,-1){.087493}}
\multiput(63.98,110.95)(-.033585,-.099499){16}{\line(0,-1){.099499}}
\multiput(63.44,109.35)(-.032577,-.107173){15}{\line(0,-1){.107173}}
\multiput(62.95,107.75)(-.031392,-.115837){14}{\line(0,-1){.115837}}
\multiput(62.52,106.12)(-.03249,-.1362){12}{\line(0,-1){.1362}}
\multiput(62.13,104.49)(-.03091,-.14959){11}{\line(0,-1){.14959}}
\multiput(61.79,102.84)(-.03219,-.18389){9}{\line(0,-1){.18389}}
\multiput(61.5,101.19)(-.0299,-.20789){8}{\line(0,-1){.20789}}
\multiput(61.26,99.53)(-.03142,-.27827){6}{\line(0,-1){.27827}}
\multiput(61.07,97.86)(-.02752,-.33492){5}{\line(0,-1){.33492}}
\put(60.93,96.18){\line(0,-1){1.678}}
\put(60.84,94.5){\line(0,-1){1.68}}
\put(60.81,92.82){\line(0,-1){1.68}}
\put(60.82,91.14){\line(0,-1){1.679}}
\put(60.89,89.46){\line(0,-1){1.676}}
\multiput(61.01,87.79)(.02815,-.27862){6}{\line(0,-1){.27862}}
\multiput(61.18,86.12)(.03138,-.23797){7}{\line(0,-1){.23797}}
\multiput(61.4,84.45)(.03003,-.18426){9}{\line(0,-1){.18426}}
\multiput(61.67,82.79)(.03206,-.16493){10}{\line(0,-1){.16493}}
\multiput(61.99,81.14)(.0337,-.14898){11}{\line(0,-1){.14898}}
\multiput(62.36,79.5)(.03234,-.125136){13}{\line(0,-1){.125136}}
\multiput(62.78,77.88)(.033553,-.11523){14}{\line(0,-1){.11523}}
\multiput(63.25,76.26)(.032414,-.099886){16}{\line(0,-1){.099886}}
\multiput(63.77,74.67)(.033355,-.093038){17}{\line(0,-1){.093038}}
\multiput(64.33,73.09)(.032364,-.082298){19}{\line(0,-1){.082298}}
\multiput(64.95,71.52)(.033111,-.077211){20}{\line(0,-1){.077211}}
\multiput(65.61,69.98)(.032224,-.069243){22}{\line(0,-1){.069243}}
\multiput(66.32,68.45)(.032825,-.065263){23}{\line(0,-1){.065263}}
\multiput(67.08,66.95)(.033346,-.061557){24}{\line(0,-1){.061557}}
\multiput(67.88,65.48)(.032496,-.055859){26}{\line(0,-1){.055859}}
\multiput(68.72,64.02)(.032916,-.052813){27}{\line(0,-1){.052813}}
\multiput(69.61,62.6)(.033276,-.049937){28}{\line(0,-1){.049937}}
\multiput(70.54,61.2)(.033581,-.047215){29}{\line(0,-1){.047215}}
\multiput(71.52,59.83)(.032744,-.043192){31}{\line(0,-1){.043192}}
\multiput(72.53,58.49)(.03298,-.040857){32}{\line(0,-1){.040857}}
\multiput(73.59,57.18)(.033172,-.038627){33}{\line(0,-1){.038627}}
\multiput(74.68,55.91)(.0333223,-.0364937){34}{\line(0,-1){.0364937}}
\multiput(75.81,54.67)(.0334343,-.0344492){35}{\line(0,-1){.0344492}}
\multiput(76.98,53.46)(.0344674,-.0334156){35}{\line(1,0){.0344674}}
\multiput(78.19,52.29)(.0365118,-.0333024){34}{\line(1,0){.0365118}}
\multiput(79.43,51.16)(.038645,-.033151){33}{\line(1,0){.038645}}
\multiput(80.71,50.07)(.040875,-.032958){32}{\line(1,0){.040875}}
\multiput(82.01,49.01)(.04321,-.032721){31}{\line(1,0){.04321}}
\multiput(83.35,48)(.047233,-.033555){29}{\line(1,0){.047233}}
\multiput(84.72,47.02)(.049955,-.033248){28}{\line(1,0){.049955}}
\multiput(86.12,46.09)(.052831,-.032887){27}{\line(1,0){.052831}}
\multiput(87.55,45.21)(.055877,-.032466){26}{\line(1,0){.055877}}
\multiput(89,44.36)(.061576,-.033313){24}{\line(1,0){.061576}}
\multiput(90.48,43.56)(.065281,-.032789){23}{\line(1,0){.065281}}
\multiput(91.98,42.81)(.072558,-.033719){21}{\line(1,0){.072558}}
\multiput(93.5,42.1)(.077229,-.033069){20}{\line(1,0){.077229}}
\multiput(95.05,41.44)(.082315,-.032319){19}{\line(1,0){.082315}}
\multiput(96.61,40.82)(.093056,-.033304){17}{\line(1,0){.093056}}
\multiput(98.2,40.26)(.099904,-.03236){16}{\line(1,0){.099904}}
\multiput(99.79,39.74)(.115248,-.03349){14}{\line(1,0){.115248}}
\multiput(101.41,39.27)(.125154,-.032272){13}{\line(1,0){.125154}}
\multiput(103.03,38.85)(.149,-.03362){11}{\line(1,0){.149}}
\multiput(104.67,38.48)(.16495,-.03197){10}{\line(1,0){.16495}}
\multiput(106.32,38.16)(.20731,-.03367){8}{\line(1,0){.20731}}
\multiput(107.98,37.89)(.23799,-.03125){7}{\line(1,0){.23799}}
\multiput(109.65,37.67)(.33436,-.03359){5}{\line(1,0){.33436}}
\put(111.32,37.51){\line(1,0){1.676}}
\put(113,37.39){\line(1,0){1.679}}
\put(114.67,37.32){\line(1,0){1.68}}
\put(116.35,37.31){\line(1,0){1.68}}
\put(118.03,37.34){\line(1,0){1.678}}
\multiput(119.71,37.43)(.3349,.0277){5}{\line(1,0){.3349}}
\multiput(121.39,37.57)(.27825,.03157){6}{\line(1,0){.27825}}
\multiput(123.06,37.76)(.20787,.03002){8}{\line(1,0){.20787}}
\multiput(124.72,38)(.18388,.03229){9}{\line(1,0){.18388}}
\multiput(126.37,38.29)(.14957,.03099){11}{\line(1,0){.14957}}
\multiput(128.02,38.63)(.13618,.03257){12}{\line(1,0){.13618}}
\multiput(129.65,39.02)(.11582,.031455){14}{\line(1,0){.11582}}
\multiput(131.27,39.46)(.107155,.032635){15}{\line(1,0){.107155}}
\multiput(132.88,39.95)(.09948,.033639){16}{\line(1,0){.09948}}
\multiput(134.47,40.49)(.087476,.032579){18}{\line(1,0){.087476}}
\multiput(136.05,41.08)(.081894,.033373){19}{\line(1,0){.081894}}
\multiput(137.6,41.71)(.073141,.032436){21}{\line(1,0){.073141}}
\multiput(139.14,42.39)(.068842,.033072){22}{\line(1,0){.068842}}
\multiput(140.65,43.12)(.064855,.033624){23}{\line(1,0){.064855}}
\multiput(142.15,43.89)(.058697,.032736){25}{\line(1,0){.058697}}
\multiput(143.61,44.71)(.055456,.03318){26}{\line(1,0){.055456}}
\multiput(145.06,45.57)(.052404,.033562){27}{\line(1,0){.052404}}
\multiput(146.47,46.48)(.047816,.032718){29}{\line(1,0){.047816}}
\multiput(147.86,47.43)(.045238,.03302){30}{\line(1,0){.045238}}
\multiput(149.21,48.42)(.042786,.033272){31}{\line(1,0){.042786}}
\multiput(150.54,49.45)(.040449,.033479){32}{\line(1,0){.040449}}
\multiput(151.84,50.52)(.038217,.033644){33}{\line(1,0){.038217}}
\multiput(153.1,51.63)(.0350506,.0328033){35}{\line(1,0){.0350506}}
\multiput(154.32,52.78)(.0330904,.0329146){36}{\line(1,0){.0330904}}
\multiput(155.51,53.97)(.0329896,.0348754){35}{\line(0,1){.0348754}}
\multiput(156.67,55.19)(.0328513,.0369182){34}{\line(0,1){.0369182}}
\multiput(157.79,56.44)(.033694,.04027){32}{\line(0,1){.04027}}
\multiput(158.86,57.73)(.0335,.042608){31}{\line(0,1){.042608}}
\multiput(159.9,59.05)(.03326,.045062){30}{\line(0,1){.045062}}
\multiput(160.9,60.4)(.032972,.047642){29}{\line(0,1){.047642}}
\multiput(161.86,61.78)(.032632,.05036){28}{\line(0,1){.05036}}
\multiput(162.77,63.19)(.033475,.055278){26}{\line(0,1){.055278}}
\multiput(163.64,64.63)(.033048,.058522){25}{\line(0,1){.058522}}
\multiput(164.47,66.1)(.032554,.06198){24}{\line(0,1){.06198}}
\multiput(165.25,67.58)(.033438,.068665){22}{\line(0,1){.068665}}
\multiput(165.98,69.09)(.032825,.072967){21}{\line(0,1){.072967}}
\multiput(166.67,70.63)(.032118,.077629){20}{\line(0,1){.077629}}
\multiput(167.32,72.18)(.033045,.087301){18}{\line(0,1){.087301}}
\multiput(167.91,73.75)(.032158,.093458){17}{\line(0,1){.093458}}
\multiput(168.46,75.34)(.033205,.10698){15}{\line(0,1){.10698}}
\multiput(168.96,76.94)(.032072,.115651){14}{\line(0,1){.115651}}
\multiput(169.4,78.56)(.03329,.136){12}{\line(0,1){.136}}
\multiput(169.8,80.19)(.03179,.1494){11}{\line(0,1){.1494}}
\multiput(170.15,81.84)(.03327,.1837){9}{\line(0,1){.1837}}
\multiput(170.45,83.49)(.03112,.20771){8}{\line(0,1){.20771}}
\multiput(170.7,85.15)(.03305,.27808){6}{\line(0,1){.27808}}
\multiput(170.9,86.82)(.02948,.33475){5}{\line(0,1){.33475}}
\put(171.05,88.49){\line(0,1){1.677}}
\put(171.14,90.17){\line(0,1){2.328}}
%\end
%\emline(102,146)(91,43.75)
\multiput(102,146)(-.033639144,-.312691131){327}{\line(0,-1){.312691131}}
%\end
%\emline(126.25,146.75)(147.75,48.25)
\multiput(126.25,146.75)(.03369906,-.154388715){638}{\line(0,-1){.154388715}}
%\end
%\emline(148,137.25)(169.25,80.25)
\multiput(148,137.25)(.033730159,-.09047619){630}{\line(0,-1){.09047619}}
%\end
%\emline(87,139.25)(62.5,105.5)
\multiput(87,139.25)(-.0337001376,-.0464236589){727}{\line(0,-1){.0464236589}}
%\end
%\emline(61.5,83.75)(81.25,50.25)
\multiput(61.5,83.75)(.033703072,-.057167235){586}{\line(0,-1){.057167235}}
%\end
%\dashline{1}(71.5,125)(66.5,68)
\put(71.43,124.93){\line(0,-1){.983}}
\put(71.26,122.96){\line(0,-1){.983}}
\put(71.08,121){\line(0,-1){.983}}
\put(70.91,119.03){\line(0,-1){.983}}
\put(70.74,117.07){\line(0,-1){.983}}
\put(70.57,115.1){\line(0,-1){.983}}
\put(70.4,113.14){\line(0,-1){.983}}
\put(70.22,111.17){\line(0,-1){.983}}
\put(70.05,109.21){\line(0,-1){.983}}
\put(69.88,107.24){\line(0,-1){.983}}
\put(69.71,105.27){\line(0,-1){.983}}
\put(69.53,103.31){\line(0,-1){.983}}
\put(69.36,101.34){\line(0,-1){.983}}
\put(69.19,99.38){\line(0,-1){.983}}
\put(69.02,97.41){\line(0,-1){.983}}
\put(68.84,95.45){\line(0,-1){.983}}
\put(68.67,93.48){\line(0,-1){.983}}
\put(68.5,91.52){\line(0,-1){.983}}
\put(68.33,89.55){\line(0,-1){.983}}
\put(68.15,87.58){\line(0,-1){.983}}
\put(67.98,85.62){\line(0,-1){.983}}
\put(67.81,83.65){\line(0,-1){.983}}
\put(67.64,81.69){\line(0,-1){.983}}
\put(67.46,79.72){\line(0,-1){.983}}
\put(67.29,77.76){\line(0,-1){.983}}
\put(67.12,75.79){\line(0,-1){.983}}
\put(66.95,73.83){\line(0,-1){.983}}
\put(66.77,71.86){\line(0,-1){.983}}
\put(66.6,69.9){\line(0,-1){.983}}
%\end
%\dashline{1}(78.75,133.25)(160.5,125)
\put(78.68,133.18){\line(1,0){.985}}
\put(80.65,132.98){\line(1,0){.985}}
\put(82.62,132.78){\line(1,0){.985}}
\put(84.59,132.58){\line(1,0){.985}}
\put(86.56,132.38){\line(1,0){.985}}
\put(88.53,132.19){\line(1,0){.985}}
\put(90.5,131.99){\line(1,0){.985}}
\put(92.47,131.79){\line(1,0){.985}}
\put(94.44,131.59){\line(1,0){.985}}
\put(96.41,131.39){\line(1,0){.985}}
\put(98.38,131.19){\line(1,0){.985}}
\put(100.35,130.99){\line(1,0){.985}}
\put(102.32,130.79){\line(1,0){.985}}
\put(104.29,130.6){\line(1,0){.985}}
\put(106.26,130.4){\line(1,0){.985}}
\put(108.23,130.2){\line(1,0){.985}}
\put(110.2,130){\line(1,0){.985}}
\put(112.17,129.8){\line(1,0){.985}}
\put(114.14,129.6){\line(1,0){.985}}
\put(116.11,129.4){\line(1,0){.985}}
\put(118.08,129.2){\line(1,0){.985}}
\put(120.05,129.01){\line(1,0){.985}}
\put(122.02,128.81){\line(1,0){.985}}
\put(123.99,128.61){\line(1,0){.985}}
\put(125.96,128.41){\line(1,0){.985}}
\put(127.93,128.21){\line(1,0){.985}}
\put(129.9,128.01){\line(1,0){.985}}
\put(131.87,127.81){\line(1,0){.985}}
\put(133.84,127.61){\line(1,0){.985}}
\put(135.81,127.41){\line(1,0){.985}}
\put(137.78,127.22){\line(1,0){.985}}
\put(139.75,127.02){\line(1,0){.985}}
\put(141.72,126.82){\line(1,0){.985}}
\put(143.69,126.62){\line(1,0){.985}}
\put(145.66,126.42){\line(1,0){.985}}
\put(147.63,126.22){\line(1,0){.985}}
\put(149.6,126.02){\line(1,0){.985}}
\put(151.57,125.82){\line(1,0){.985}}
\put(153.54,125.63){\line(1,0){.985}}
\put(155.51,125.43){\line(1,0){.985}}
\put(157.47,125.23){\line(1,0){.985}}
\put(159.44,125.03){\line(1,0){.985}}
%\end
%\dashline{1}(69.75,62.5)(169.75,102)
\multiput(69.68,62.43)(.08418,.03325){11}{\line(1,0){.08418}}
\multiput(71.53,63.16)(.08418,.03325){11}{\line(1,0){.08418}}
\multiput(73.38,63.89)(.08418,.03325){11}{\line(1,0){.08418}}
\multiput(75.24,64.62)(.08418,.03325){11}{\line(1,0){.08418}}
\multiput(77.09,65.36)(.08418,.03325){11}{\line(1,0){.08418}}
\multiput(78.94,66.09)(.08418,.03325){11}{\line(1,0){.08418}}
\multiput(80.79,66.82)(.08418,.03325){11}{\line(1,0){.08418}}
\multiput(82.64,67.55)(.08418,.03325){11}{\line(1,0){.08418}}
\multiput(84.49,68.28)(.08418,.03325){11}{\line(1,0){.08418}}
\multiput(86.35,69.01)(.08418,.03325){11}{\line(1,0){.08418}}
\multiput(88.2,69.74)(.08418,.03325){11}{\line(1,0){.08418}}
\multiput(90.05,70.48)(.08418,.03325){11}{\line(1,0){.08418}}
\multiput(91.9,71.21)(.08418,.03325){11}{\line(1,0){.08418}}
\multiput(93.75,71.94)(.08418,.03325){11}{\line(1,0){.08418}}
\multiput(95.61,72.67)(.08418,.03325){11}{\line(1,0){.08418}}
\multiput(97.46,73.4)(.08418,.03325){11}{\line(1,0){.08418}}
\multiput(99.31,74.13)(.08418,.03325){11}{\line(1,0){.08418}}
\multiput(101.16,74.86)(.08418,.03325){11}{\line(1,0){.08418}}
\multiput(103.01,75.6)(.08418,.03325){11}{\line(1,0){.08418}}
\multiput(104.86,76.33)(.08418,.03325){11}{\line(1,0){.08418}}
\multiput(106.72,77.06)(.08418,.03325){11}{\line(1,0){.08418}}
\multiput(108.57,77.79)(.08418,.03325){11}{\line(1,0){.08418}}
\multiput(110.42,78.52)(.08418,.03325){11}{\line(1,0){.08418}}
\multiput(112.27,79.25)(.08418,.03325){11}{\line(1,0){.08418}}
\multiput(114.12,79.99)(.08418,.03325){11}{\line(1,0){.08418}}
\multiput(115.98,80.72)(.08418,.03325){11}{\line(1,0){.08418}}
\multiput(117.83,81.45)(.08418,.03325){11}{\line(1,0){.08418}}
\multiput(119.68,82.18)(.08418,.03325){11}{\line(1,0){.08418}}
\multiput(121.53,82.91)(.08418,.03325){11}{\line(1,0){.08418}}
\multiput(123.38,83.64)(.08418,.03325){11}{\line(1,0){.08418}}
\multiput(125.24,84.37)(.08418,.03325){11}{\line(1,0){.08418}}
\multiput(127.09,85.11)(.08418,.03325){11}{\line(1,0){.08418}}
\multiput(128.94,85.84)(.08418,.03325){11}{\line(1,0){.08418}}
\multiput(130.79,86.57)(.08418,.03325){11}{\line(1,0){.08418}}
\multiput(132.64,87.3)(.08418,.03325){11}{\line(1,0){.08418}}
\multiput(134.49,88.03)(.08418,.03325){11}{\line(1,0){.08418}}
\multiput(136.35,88.76)(.08418,.03325){11}{\line(1,0){.08418}}
\multiput(138.2,89.49)(.08418,.03325){11}{\line(1,0){.08418}}
\multiput(140.05,90.23)(.08418,.03325){11}{\line(1,0){.08418}}
\multiput(141.9,90.96)(.08418,.03325){11}{\line(1,0){.08418}}
\multiput(143.75,91.69)(.08418,.03325){11}{\line(1,0){.08418}}
\multiput(145.61,92.42)(.08418,.03325){11}{\line(1,0){.08418}}
\multiput(147.46,93.15)(.08418,.03325){11}{\line(1,0){.08418}}
\multiput(149.31,93.88)(.08418,.03325){11}{\line(1,0){.08418}}
\multiput(151.16,94.61)(.08418,.03325){11}{\line(1,0){.08418}}
\multiput(153.01,95.35)(.08418,.03325){11}{\line(1,0){.08418}}
\multiput(154.86,96.08)(.08418,.03325){11}{\line(1,0){.08418}}
\multiput(156.72,96.81)(.08418,.03325){11}{\line(1,0){.08418}}
\multiput(158.57,97.54)(.08418,.03325){11}{\line(1,0){.08418}}
\multiput(160.42,98.27)(.08418,.03325){11}{\line(1,0){.08418}}
\multiput(162.27,99)(.08418,.03325){11}{\line(1,0){.08418}}
\multiput(164.12,99.74)(.08418,.03325){11}{\line(1,0){.08418}}
\multiput(165.98,100.47)(.08418,.03325){11}{\line(1,0){.08418}}
\multiput(167.83,101.2)(.08418,.03325){11}{\line(1,0){.08418}}
%\end
%\dashline{1}(111.25,37.75)(164.75,67.25)
\multiput(111.18,37.68)(.057527,.03172){15}{\line(1,0){.057527}}
\multiput(112.91,38.63)(.057527,.03172){15}{\line(1,0){.057527}}
\multiput(114.63,39.58)(.057527,.03172){15}{\line(1,0){.057527}}
\multiput(116.36,40.53)(.057527,.03172){15}{\line(1,0){.057527}}
\multiput(118.08,41.49)(.057527,.03172){15}{\line(1,0){.057527}}
\multiput(119.81,42.44)(.057527,.03172){15}{\line(1,0){.057527}}
\multiput(121.53,43.39)(.057527,.03172){15}{\line(1,0){.057527}}
\multiput(123.26,44.34)(.057527,.03172){15}{\line(1,0){.057527}}
\multiput(124.99,45.29)(.057527,.03172){15}{\line(1,0){.057527}}
\multiput(126.71,46.24)(.057527,.03172){15}{\line(1,0){.057527}}
\multiput(128.44,47.2)(.057527,.03172){15}{\line(1,0){.057527}}
\multiput(130.16,48.15)(.057527,.03172){15}{\line(1,0){.057527}}
\multiput(131.89,49.1)(.057527,.03172){15}{\line(1,0){.057527}}
\multiput(133.62,50.05)(.057527,.03172){15}{\line(1,0){.057527}}
\multiput(135.34,51)(.057527,.03172){15}{\line(1,0){.057527}}
\multiput(137.07,51.95)(.057527,.03172){15}{\line(1,0){.057527}}
\multiput(138.79,52.91)(.057527,.03172){15}{\line(1,0){.057527}}
\multiput(140.52,53.86)(.057527,.03172){15}{\line(1,0){.057527}}
\multiput(142.24,54.81)(.057527,.03172){15}{\line(1,0){.057527}}
\multiput(143.97,55.76)(.057527,.03172){15}{\line(1,0){.057527}}
\multiput(145.7,56.71)(.057527,.03172){15}{\line(1,0){.057527}}
\multiput(147.42,57.66)(.057527,.03172){15}{\line(1,0){.057527}}
\multiput(149.15,58.62)(.057527,.03172){15}{\line(1,0){.057527}}
\multiput(150.87,59.57)(.057527,.03172){15}{\line(1,0){.057527}}
\multiput(152.6,60.52)(.057527,.03172){15}{\line(1,0){.057527}}
\multiput(154.32,61.47)(.057527,.03172){15}{\line(1,0){.057527}}
\multiput(156.05,62.42)(.057527,.03172){15}{\line(1,0){.057527}}
\multiput(157.78,63.37)(.057527,.03172){15}{\line(1,0){.057527}}
\multiput(159.5,64.32)(.057527,.03172){15}{\line(1,0){.057527}}
\multiput(161.23,65.28)(.057527,.03172){15}{\line(1,0){.057527}}
\multiput(162.95,66.23)(.057527,.03172){15}{\line(1,0){.057527}}
%\end
\put(94,72){\circle*{1.41}} \put(100.25,131){\circle*{1.12}}
\put(102.5,127){\makebox(0,0)[cc]{$o_2$}}
\put(96.75,68){\makebox(0,0)[cc]{$o_1$}}
\put(90,38.75){\makebox(0,0)[cc]{$\ccc$}}
\put(174.25,103.25){\makebox(0,0)[cc]{$\ttt_1$}}
\put(166,125){\makebox(0,0)[cc]{$\ttt_2$}}
%\put(184,125){\makebox(0,0)[cc]{$\ttt_4$}}
\end{picture}

==> (inline-1) <==
\begin{picture}(122.59,147.26)(23,0)
%\circle(62.14,86.81){120.9}
\put(122.59,86.81){\line(0,1){1.751}}
\put(122.56,88.56){\line(0,1){1.749}}
\multiput(122.49,90.31)(-.0317,.4366){4}{\line(0,1){.4366}}
\multiput(122.36,92.06)(-.02954,.29034){6}{\line(0,1){.29034}}
\multiput(122.18,93.8)(-.03252,.24803){7}{\line(0,1){.24803}}
\multiput(121.96,95.54)(-.03087,.1921){9}{\line(0,1){.1921}}
\multiput(121.68,97.26)(-.03278,.17201){10}{\line(0,1){.17201}}
\multiput(121.35,98.98)(-.03145,.14249){12}{\line(0,1){.14249}}
\multiput(120.97,100.69)(-.032832,.130634){13}{\line(0,1){.130634}}
\multiput(120.55,102.39)(-.031722,.112345){15}{\line(0,1){.112345}}
\multiput(120.07,104.08)(-.032777,.104418){16}{\line(0,1){.104418}}
\multiput(119.55,105.75)(-.033683,.097341){17}{\line(0,1){.097341}}
\multiput(118.97,107.4)(-.032647,.086185){19}{\line(0,1){.086185}}
\multiput(118.35,109.04)(-.033373,.080943){20}{\line(0,1){.080943}}
\multiput(117.69,110.66)(-.032458,.072675){22}{\line(0,1){.072675}}
\multiput(116.97,112.26)(-.033047,.068587){23}{\line(0,1){.068587}}
\multiput(116.21,113.84)(-.033561,.064784){24}{\line(0,1){.064784}}
\multiput(115.41,115.39)(-.032698,.058878){26}{\line(0,1){.058878}}
\multiput(114.56,116.92)(-.033116,.055762){27}{\line(0,1){.055762}}
\multiput(113.66,118.43)(-.033477,.052823){28}{\line(0,1){.052823}}
\multiput(112.73,119.91)(-.03266,.048376){30}{\line(0,1){.048376}}
\multiput(111.75,121.36)(-.03295,.04588){31}{\line(0,1){.04588}}
\multiput(110.72,122.78)(-.033194,.043503){32}{\line(0,1){.043503}}
\multiput(109.66,124.17)(-.033396,.041235){33}{\line(0,1){.041235}}
\multiput(108.56,125.53)(-.0335596,.0390664){34}{\line(0,1){.0390664}}
\multiput(107.42,126.86)(-.0336863,.0369901){35}{\line(0,1){.0369901}}
\multiput(106.24,128.16)(-.0328655,.034053){37}{\line(0,1){.034053}}
\multiput(105.02,129.42)(-.0338381,.0330868){37}{\line(-1,0){.0338381}}
\multiput(103.77,130.64)(-.0357484,.0329843){36}{\line(-1,0){.0357484}}
\multiput(102.48,131.83)(-.037737,.0328475){35}{\line(-1,0){.037737}}
\multiput(101.16,132.98)(-.041016,.033664){33}{\line(-1,0){.041016}}
\multiput(99.81,134.09)(-.043286,.033477){32}{\line(-1,0){.043286}}
\multiput(98.43,135.16)(-.045664,.033248){31}{\line(-1,0){.045664}}
\multiput(97.01,136.19)(-.048162,.032975){30}{\line(-1,0){.048162}}
\multiput(95.56,137.18)(-.05079,.032655){29}{\line(-1,0){.05079}}
\multiput(94.09,138.13)(-.055545,.033479){27}{\line(-1,0){.055545}}
\multiput(92.59,139.03)(-.058664,.033081){26}{\line(-1,0){.058664}}
\multiput(91.07,139.89)(-.061981,.032623){25}{\line(-1,0){.061981}}
\multiput(89.52,140.71)(-.06837,.033493){23}{\line(-1,0){.06837}}
\multiput(87.94,141.48)(-.072462,.032931){22}{\line(-1,0){.072462}}
\multiput(86.35,142.2)(-.07688,.032286){21}{\line(-1,0){.07688}}
\multiput(84.74,142.88)(-.08597,.033208){19}{\line(-1,0){.08597}}
\multiput(83.1,143.51)(-.091724,.03241){18}{\line(-1,0){.091724}}
\multiput(81.45,144.09)(-.104202,.033457){16}{\line(-1,0){.104202}}
\multiput(79.78,144.63)(-.112136,.032453){15}{\line(-1,0){.112136}}
\multiput(78.1,145.11)(-.130418,.033683){13}{\line(-1,0){.130418}}
\multiput(76.41,145.55)(-.14228,.03238){12}{\line(-1,0){.14228}}
\multiput(74.7,145.94)(-.15618,.03082){11}{\line(-1,0){.15618}}
\multiput(72.98,146.28)(-.19189,.03212){9}{\line(-1,0){.19189}}
\multiput(71.25,146.57)(-.21684,.02987){8}{\line(-1,0){.21684}}
\multiput(69.52,146.81)(-.29015,.03143){6}{\line(-1,0){.29015}}
\multiput(67.78,147)(-.34912,.02762){5}{\line(-1,0){.34912}}
\put(66.03,147.13){\line(-1,0){1.749}}
\put(64.28,147.22){\line(-1,0){1.751}}
\put(62.53,147.26){\line(-1,0){1.751}}
\put(60.78,147.24){\line(-1,0){1.75}}
\put(59.03,147.18){\line(-1,0){1.747}}
\multiput(57.29,147.06)(-.34864,-.03318){5}{\line(-1,0){.34864}}
\multiput(55.54,146.9)(-.24824,-.0309){7}{\line(-1,0){.24824}}
\multiput(53.81,146.68)(-.21633,-.03332){8}{\line(-1,0){.21633}}
\multiput(52.07,146.42)(-.17222,-.03165){10}{\line(-1,0){.17222}}
\multiput(50.35,146.1)(-.15567,-.0333){11}{\line(-1,0){.15567}}
\multiput(48.64,145.73)(-.130846,-.03198){13}{\line(-1,0){.130846}}
\multiput(46.94,145.32)(-.120588,-.033202){14}{\line(-1,0){.120588}}
\multiput(45.25,144.85)(-.104629,-.032096){16}{\line(-1,0){.104629}}
\multiput(43.58,144.34)(-.097558,-.033048){17}{\line(-1,0){.097558}}
\multiput(41.92,143.78)(-.086396,-.032085){19}{\line(-1,0){.086396}}
\multiput(40.28,143.17)(-.081159,-.032845){20}{\line(-1,0){.081159}}
\multiput(38.65,142.51)(-.076356,-.033507){21}{\line(-1,0){.076356}}
\multiput(37.05,141.81)(-.068801,-.032599){23}{\line(-1,0){.068801}}
\multiput(35.47,141.06)(-.065001,-.033138){24}{\line(-1,0){.065001}}
\multiput(33.91,140.26)(-.061454,-.033606){25}{\line(-1,0){.061454}}
\multiput(32.37,139.42)(-.055977,-.032752){27}{\line(-1,0){.055977}}
\multiput(30.86,138.54)(-.05304,-.033132){28}{\line(-1,0){.05304}}
\multiput(29.37,137.61)(-.050263,-.03346){29}{\line(-1,0){.050263}}
\multiput(27.92,136.64)(-.04763,-.033738){30}{\line(-1,0){.04763}}
\multiput(26.49,135.63)(-.043719,-.03291){32}{\line(-1,0){.043719}}
\multiput(25.09,134.57)(-.041452,-.033127){33}{\line(-1,0){.041452}}
\multiput(23.72,133.48)(-.0392843,-.0333043){34}{\line(-1,0){.0392843}}
\multiput(22.39,132.35)(-.0372089,-.0334445){35}{\line(-1,0){.0372089}}
\multiput(21.08,131.18)(-.0352183,-.0335496){36}{\line(-1,0){.0352183}}
\multiput(19.82,129.97)(-.0333066,-.0336217){37}{\line(0,-1){.0336217}}
\multiput(18.58,128.73)(-.0332166,-.0355326){36}{\line(0,-1){.0355326}}
\multiput(17.39,127.45)(-.0330927,-.0375221){35}{\line(0,-1){.0375221}}
\multiput(16.23,126.13)(-.032933,-.0395962){34}{\line(0,-1){.0395962}}
\multiput(15.11,124.79)(-.032735,-.041762){33}{\line(0,-1){.041762}}
\multiput(14.03,123.41)(-.033545,-.045447){31}{\line(0,-1){.045447}}
\multiput(12.99,122)(-.033288,-.047946){30}{\line(0,-1){.047946}}
\multiput(11.99,120.56)(-.032985,-.050576){29}{\line(0,-1){.050576}}
\multiput(11.03,119.1)(-.032632,-.05335){28}{\line(0,-1){.05335}}
\multiput(10.12,117.6)(-.033463,-.058447){26}{\line(0,-1){.058447}}
\multiput(9.25,116.08)(-.033026,-.061767){25}{\line(0,-1){.061767}}
\multiput(8.42,114.54)(-.032524,-.065311){24}{\line(0,-1){.065311}}
\multiput(7.64,112.97)(-.033402,-.072246){22}{\line(0,-1){.072246}}
\multiput(6.91,111.38)(-.032786,-.076668){21}{\line(0,-1){.076668}}
\multiput(6.22,109.77)(-.032079,-.081464){20}{\line(0,-1){.081464}}
\multiput(5.58,108.14)(-.033007,-.09151){18}{\line(0,-1){.09151}}
\multiput(4.98,106.49)(-.032128,-.097865){17}{\line(0,-1){.097865}}
\multiput(4.44,104.83)(-.033184,-.111922){15}{\line(0,-1){.111922}}
\multiput(3.94,103.15)(-.032066,-.120896){14}{\line(0,-1){.120896}}
\multiput(3.49,101.46)(-.03331,-.14207){12}{\line(0,-1){.14207}}
\multiput(3.09,99.75)(-.03183,-.15597){11}{\line(0,-1){.15597}}
\multiput(2.74,98.04)(-.03337,-.19168){9}{\line(0,-1){.19168}}
\multiput(2.44,96.31)(-.03128,-.21664){8}{\line(0,-1){.21664}}
\multiput(2.19,94.58)(-.03332,-.28994){6}{\line(0,-1){.28994}}
\multiput(1.99,92.84)(-.02989,-.34893){5}{\line(0,-1){.34893}}
\put(1.84,91.1){\line(0,-1){1.748}} \put(1.74,89.35){\line(0,-1){7}}
\multiput(1.85,82.35)(.0309,-.34885){5}{\line(0,-1){.34885}}
\multiput(2.01,80.6)(.02928,-.24843){7}{\line(0,-1){.24843}}
\multiput(2.21,78.87)(.03191,-.21654){8}{\line(0,-1){.21654}}
\multiput(2.47,77.13)(.03053,-.17242){10}{\line(0,-1){.17242}}
\multiput(2.77,75.41)(.03228,-.15588){11}{\line(0,-1){.15588}}
\multiput(3.13,73.69)(.03372,-.14197){12}{\line(0,-1){.14197}}
\multiput(3.53,71.99)(.032416,-.120802){14}{\line(0,-1){.120802}}
\multiput(3.99,70.3)(.033508,-.111825){15}{\line(0,-1){.111825}}
\multiput(4.49,68.62)(.032411,-.097772){17}{\line(0,-1){.097772}}
\multiput(5.04,66.96)(.033272,-.091414){18}{\line(0,-1){.091414}}
\multiput(5.64,65.31)(.032315,-.081371){20}{\line(0,-1){.081371}}
\multiput(6.29,63.69)(.033008,-.076572){21}{\line(0,-1){.076572}}
\multiput(6.98,62.08)(.033612,-.072149){22}{\line(0,-1){.072149}}
\multiput(7.72,60.49)(.032713,-.065216){24}{\line(0,-1){.065216}}
\multiput(8.51,58.93)(.033205,-.061672){25}{\line(0,-1){.061672}}
\multiput(9.34,57.38)(.033632,-.05835){26}{\line(0,-1){.05835}}
\multiput(10.21,55.87)(.032786,-.053255){28}{\line(0,-1){.053255}}
\multiput(11.13,54.38)(.033131,-.05048){29}{\line(0,-1){.05048}}
\multiput(12.09,52.91)(.033427,-.047849){30}{\line(0,-1){.047849}}
\multiput(13.09,51.48)(.033676,-.045349){31}{\line(0,-1){.045349}}
\multiput(14.14,50.07)(.032856,-.041667){33}{\line(0,-1){.041667}}
\multiput(15.22,48.7)(.0330475,-.0395006){34}{\line(0,-1){.0395006}}
\multiput(16.34,47.35)(.0332013,-.0374261){35}{\line(0,-1){.0374261}}
\multiput(17.51,46.04)(.0333194,-.0354362){36}{\line(0,-1){.0354362}}
\multiput(18.7,44.77)(.0334039,-.0335251){37}{\line(0,-1){.0335251}}
\multiput(19.94,43.53)(.0353154,-.0334475){36}{\line(1,0){.0353154}}
\multiput(21.21,42.32)(.0373056,-.0333366){35}{\line(1,0){.0373056}}
\multiput(22.52,41.16)(.0393807,-.0331904){34}{\line(1,0){.0393807}}
\multiput(23.86,40.03)(.041547,-.033007){33}{\line(1,0){.041547}}
\multiput(25.23,38.94)(.043814,-.032783){32}{\line(1,0){.043814}}
\multiput(26.63,37.89)(.047728,-.0336){30}{\line(1,0){.047728}}
\multiput(28.06,36.88)(.05036,-.033314){29}{\line(1,0){.05036}}
\multiput(29.52,35.92)(.053136,-.032979){28}{\line(1,0){.053136}}
\multiput(31.01,34.99)(.056071,-.03259){27}{\line(1,0){.056071}}
\multiput(32.52,34.11)(.061551,-.033428){25}{\line(1,0){.061551}}
\multiput(34.06,33.28)(.065097,-.032949){24}{\line(1,0){.065097}}
\multiput(35.62,32.49)(.068895,-.0324){23}{\line(1,0){.068895}}
\multiput(37.21,31.74)(.076452,-.033285){21}{\line(1,0){.076452}}
\multiput(38.81,31.04)(.081254,-.03261){20}{\line(1,0){.081254}}
\multiput(40.44,30.39)(.091293,-.033603){18}{\line(1,0){.091293}}
\multiput(42.08,29.78)(.097654,-.032765){17}{\line(1,0){.097654}}
\multiput(43.74,29.23)(.104722,-.031793){16}{\line(1,0){.104722}}
\multiput(45.42,28.72)(.120684,-.032853){14}{\line(1,0){.120684}}
\multiput(47.11,28.26)(.130938,-.031601){13}{\line(1,0){.130938}}
\multiput(48.81,27.85)(.15576,-.03285){11}{\line(1,0){.15576}}
\multiput(50.52,27.49)(.17231,-.03116){10}{\line(1,0){.17231}}
\multiput(52.25,27.18)(.21643,-.03269){8}{\line(1,0){.21643}}
\multiput(53.98,26.91)(.24832,-.03018){7}{\line(1,0){.24832}}
\multiput(55.72,26.7)(.34873,-.03216){5}{\line(1,0){.34873}}
\put(57.46,26.54){\line(1,0){1.748}}
\put(59.21,26.43){\line(1,0){1.75}}
\put(60.96,26.37){\line(1,0){1.751}}
\put(62.71,26.36){\line(1,0){1.751}}
\put(64.46,26.4){\line(1,0){1.749}}
\multiput(66.21,26.5)(.34904,.02863){5}{\line(1,0){.34904}}
\multiput(67.95,26.64)(.29005,.03227){6}{\line(1,0){.29005}}
\multiput(69.69,26.83)(.21675,.03049){8}{\line(1,0){.21675}}
\multiput(71.43,27.08)(.1918,.03267){9}{\line(1,0){.1918}}
\multiput(73.15,27.37)(.15609,.03127){11}{\line(1,0){.15609}}
\multiput(74.87,27.72)(.14219,.03279){12}{\line(1,0){.14219}}
\multiput(76.58,28.11)(.121011,.031628){14}{\line(1,0){.121011}}
\multiput(78.27,28.55)(.112041,.032778){15}{\line(1,0){.112041}}
\multiput(79.95,29.04)(.097981,.031773){17}{\line(1,0){.097981}}
\multiput(81.62,29.58)(.091629,.032676){18}{\line(1,0){.091629}}
\multiput(83.27,30.17)(.085874,.033457){19}{\line(1,0){.085874}}
\multiput(84.9,30.81)(.076786,.032508){21}{\line(1,0){.076786}}
\multiput(86.51,31.49)(.072366,.033141){22}{\line(1,0){.072366}}
\multiput(88.1,32.22)(.068273,.033691){23}{\line(1,0){.068273}}
\multiput(89.67,32.99)(.061887,.032802){25}{\line(1,0){.061887}}
\multiput(91.22,33.81)(.058568,.033251){26}{\line(1,0){.058568}}
\multiput(92.74,34.68)(.055448,.03364){27}{\line(1,0){.055448}}
\multiput(94.24,35.59)(.050695,.032802){29}{\line(1,0){.050695}}
\multiput(95.71,36.54)(.048066,.033114){30}{\line(1,0){.048066}}
\multiput(97.15,37.53)(.045568,.03338){31}{\line(1,0){.045568}}
\multiput(98.57,38.57)(.043189,.033602){32}{\line(1,0){.043189}}
\multiput(99.95,39.64)(.0397151,.0327894){34}{\line(1,0){.0397151}}
\multiput(101.3,40.76)(.0376417,.0329566){35}{\line(1,0){.0376417}}
\multiput(102.61,41.91)(.0356527,.0330877){36}{\line(1,0){.0356527}}
\multiput(103.9,43.1)(.0337421,.0331847){37}{\line(1,0){.0337421}}
\multiput(105.15,44.33)(.0336769,.0350966){36}{\line(0,1){.0350966}}
\multiput(106.36,45.59)(.033579,.0370875){35}{\line(0,1){.0370875}}
\multiput(107.53,46.89)(.0334463,.0391635){34}{\line(0,1){.0391635}}
\multiput(108.67,48.22)(.033277,.041331){33}{\line(0,1){.041331}}
\multiput(109.77,49.59)(.033068,.043599){32}{\line(0,1){.043599}}
\multiput(110.83,50.98)(.032816,.045975){31}{\line(0,1){.045975}}
\multiput(111.85,52.41)(.033642,.050141){29}{\line(0,1){.050141}}
\multiput(112.82,53.86)(.033324,.05292){28}{\line(0,1){.05292}}
\multiput(113.75,55.34)(.032954,.055858){27}{\line(0,1){.055858}}
\multiput(114.64,56.85)(.032527,.058973){26}{\line(0,1){.058973}}
\multiput(115.49,58.38)(.033373,.064881){24}{\line(0,1){.064881}}
\multiput(116.29,59.94)(.032848,.068682){23}{\line(0,1){.068682}}
\multiput(117.05,61.52)(.032247,.072769){22}{\line(0,1){.072769}}
\multiput(117.76,63.12)(.033139,.081039){20}{\line(0,1){.081039}}
\multiput(118.42,64.74)(.032397,.086279){19}{\line(0,1){.086279}}
\multiput(119.03,66.38)(.033401,.097438){17}{\line(0,1){.097438}}
\multiput(119.6,68.04)(.032475,.104512){16}{\line(0,1){.104512}}
\multiput(120.12,69.71)(.033639,.120467){14}{\line(0,1){.120467}}
\multiput(120.59,71.4)(.032454,.130729){13}{\line(0,1){.130729}}
\multiput(121.01,73.1)(.03104,.14258){12}{\line(0,1){.14258}}
\multiput(121.39,74.81)(.03228,.17211){10}{\line(0,1){.17211}}
\multiput(121.71,76.53)(.03031,.19219){9}{\line(0,1){.19219}}
\multiput(121.98,78.26)(.0318,.24812){7}{\line(0,1){.24812}}
\multiput(122.2,80)(.0287,.29043){6}{\line(0,1){.29043}}
\multiput(122.38,81.74)(.0304,.4367){4}{\line(0,1){.4367}}
\put(122.5,83.48){\line(0,1){3.325}}
%\end
%\emline(25.87,134.98)(44.3,29.14)
\multiput(25.87,134.98)(.03369287,-.193491773){547}{\line(0,-1){.193491773}}
%\end
%\emline(42.51,143.6)(110.6,50.84)
\multiput(42.51,143.6)(.03372461615,-.0459435364){2019}{\line(0,-1){.0459435364}}
%\end
%\emline(11.89,120.41)(3.57,72.54)
\multiput(11.89,120.41)(-.033684211,-.193805668){247}{\line(0,-1){.193805668}}
%\end
%\emline(80.57,143.89)(120.41,101.08)
\multiput(80.57,143.89)(.0337341236,-.0362489416){1181}{\line(0,-1){.0362489416}}
%\end
%\emline(7.73,60.35)(33.3,33.89)
\multiput(7.73,60.35)(.0337335092,-.0349076517){758}{\line(0,-1){.0349076517}}
%\end
%\dashline{1}(6.54,110)(90.68,140.33)
\multiput(6.47,109.93)(.09349,.0337){10}{\line(1,0){.09349}}
\multiput(8.34,110.6)(.09349,.0337){10}{\line(1,0){.09349}}
\multiput(10.21,111.28)(.09349,.0337){10}{\line(1,0){.09349}}
\multiput(12.08,111.95)(.09349,.0337){10}{\line(1,0){.09349}}
\multiput(13.95,112.63)(.09349,.0337){10}{\line(1,0){.09349}}
\multiput(15.82,113.3)(.09349,.0337){10}{\line(1,0){.09349}}
\multiput(17.69,113.97)(.09349,.0337){10}{\line(1,0){.09349}}
\multiput(19.56,114.65)(.09349,.0337){10}{\line(1,0){.09349}}
\multiput(21.43,115.32)(.09349,.0337){10}{\line(1,0){.09349}}
\multiput(23.3,116)(.09349,.0337){10}{\line(1,0){.09349}}
\multiput(25.17,116.67)(.09349,.0337){10}{\line(1,0){.09349}}
\multiput(27.04,117.34)(.09349,.0337){10}{\line(1,0){.09349}}
\multiput(28.91,118.02)(.09349,.0337){10}{\line(1,0){.09349}}
\multiput(30.78,118.69)(.09349,.0337){10}{\line(1,0){.09349}}
\multiput(32.65,119.37)(.09349,.0337){10}{\line(1,0){.09349}}
\multiput(34.52,120.04)(.09349,.0337){10}{\line(1,0){.09349}}
\multiput(36.39,120.71)(.09349,.0337){10}{\line(1,0){.09349}}
\multiput(38.26,121.39)(.09349,.0337){10}{\line(1,0){.09349}}
\multiput(40.13,122.06)(.09349,.0337){10}{\line(1,0){.09349}}
\multiput(42,122.74)(.09349,.0337){10}{\line(1,0){.09349}}
\multiput(43.87,123.41)(.09349,.0337){10}{\line(1,0){.09349}}
\multiput(45.74,124.08)(.09349,.0337){10}{\line(1,0){.09349}}
\multiput(47.6,124.76)(.09349,.0337){10}{\line(1,0){.09349}}
\multiput(49.47,125.43)(.09349,.0337){10}{\line(1,0){.09349}}
\multiput(51.34,126.11)(.09349,.0337){10}{\line(1,0){.09349}}
\multiput(53.21,126.78)(.09349,.0337){10}{\line(1,0){.09349}}
\multiput(55.08,127.45)(.09349,.0337){10}{\line(1,0){.09349}}
\multiput(56.95,128.13)(.09349,.0337){10}{\line(1,0){.09349}}
\multiput(58.82,128.8)(.09349,.0337){10}{\line(1,0){.09349}}
\multiput(60.69,129.48)(.09349,.0337){10}{\line(1,0){.09349}}
\multiput(62.56,130.15)(.09349,.0337){10}{\line(1,0){.09349}}
\multiput(64.43,130.82)(.09349,.0337){10}{\line(1,0){.09349}}
\multiput(66.3,131.5)(.09349,.0337){10}{\line(1,0){.09349}}
\multiput(68.17,132.17)(.09349,.0337){10}{\line(1,0){.09349}}
\multiput(70.04,132.85)(.09349,.0337){10}{\line(1,0){.09349}}
\multiput(71.91,133.52)(.09349,.0337){10}{\line(1,0){.09349}}
\multiput(73.78,134.19)(.09349,.0337){10}{\line(1,0){.09349}}
\multiput(75.65,134.87)(.09349,.0337){10}{\line(1,0){.09349}}
\multiput(77.52,135.54)(.09349,.0337){10}{\line(1,0){.09349}}
\multiput(79.39,136.22)(.09349,.0337){10}{\line(1,0){.09349}}
\multiput(81.26,136.89)(.09349,.0337){10}{\line(1,0){.09349}}
\multiput(83.13,137.56)(.09349,.0337){10}{\line(1,0){.09349}}
\multiput(85,138.24)(.09349,.0337){10}{\line(1,0){.09349}}
\multiput(86.87,138.91)(.09349,.0337){10}{\line(1,0){.09349}}
\multiput(88.74,139.59)(.09349,.0337){10}{\line(1,0){.09349}}
%\end
%\dashline{1}(14.27,49.35)(99.3,134.38)
\multiput(14.2,49.28)(.032135,.032135){21}{\line(1,0){.032135}}
\multiput(15.55,50.63)(.032135,.032135){21}{\line(0,1){.032135}}
\multiput(16.9,51.98)(.032135,.032135){21}{\line(1,0){.032135}}
\multiput(18.25,53.33)(.032135,.032135){21}{\line(0,1){.032135}}
\multiput(19.6,54.68)(.032135,.032135){21}{\line(1,0){.032135}}
\multiput(20.95,56.03)(.032135,.032135){21}{\line(0,1){.032135}}
\multiput(22.3,57.38)(.032135,.032135){21}{\line(0,1){.032135}}
\multiput(23.65,58.73)(.032135,.032135){21}{\line(0,1){.032135}}
\multiput(25,60.08)(.032135,.032135){21}{\line(0,1){.032135}}
\multiput(26.35,61.43)(.032135,.032135){21}{\line(0,1){.032135}}
\multiput(27.7,62.78)(.032135,.032135){21}{\line(0,1){.032135}}
\multiput(29.05,64.13)(.032135,.032135){21}{\line(1,0){.032135}}
\multiput(30.4,65.48)(.032135,.032135){21}{\line(1,0){.032135}}
\multiput(31.75,66.83)(.032135,.032135){21}{\line(0,1){.032135}}
\multiput(33.1,68.18)(.032135,.032135){21}{\line(1,0){.032135}}
\multiput(34.44,69.52)(.032135,.032135){21}{\line(1,0){.032135}}
\multiput(35.79,70.87)(.032135,.032135){21}{\line(1,0){.032135}}
\multiput(37.14,72.22)(.032135,.032135){21}{\line(0,1){.032135}}
\multiput(38.49,73.57)(.032135,.032135){21}{\line(1,0){.032135}}
\multiput(39.84,74.92)(.032135,.032135){21}{\line(1,0){.032135}}
\multiput(41.19,76.27)(.032135,.032135){21}{\line(0,1){.032135}}
\multiput(42.54,77.62)(.032135,.032135){21}{\line(0,1){.032135}}
\multiput(43.89,78.97)(.032135,.032135){21}{\line(0,1){.032135}}
\multiput(45.24,80.32)(.032135,.032135){21}{\line(0,1){.032135}}
\multiput(46.59,81.67)(.032135,.032135){21}{\line(1,0){.032135}}
\multiput(47.94,83.02)(.032135,.032135){21}{\line(0,1){.032135}}
\multiput(49.29,84.37)(.032135,.032135){21}{\line(1,0){.032135}}
\multiput(50.64,85.72)(.032135,.032135){21}{\line(1,0){.032135}}
\multiput(51.99,87.07)(.032135,.032135){21}{\line(1,0){.032135}}
\multiput(53.34,88.42)(.032135,.032135){21}{\line(0,1){.032135}}
\multiput(54.69,89.77)(.032135,.032135){21}{\line(1,0){.032135}}
\multiput(56.04,91.12)(.032135,.032135){21}{\line(1,0){.032135}}
\multiput(57.39,92.47)(.032135,.032135){21}{\line(0,1){.032135}}
\multiput(58.74,93.82)(.032135,.032135){21}{\line(0,1){.032135}}
\multiput(60.09,95.17)(.032135,.032135){21}{\line(0,1){.032135}}
\multiput(61.44,96.52)(.032135,.032135){21}{\line(0,1){.032135}}
\multiput(62.79,97.87)(.032135,.032135){21}{\line(0,1){.032135}}
\multiput(64.14,99.22)(.032135,.032135){21}{\line(0,1){.032135}}
\multiput(65.49,100.57)(.032135,.032135){21}{\line(0,1){.032135}}
\multiput(66.84,101.92)(.032135,.032135){21}{\line(0,1){.032135}}
\multiput(68.19,103.27)(.032135,.032135){21}{\line(0,1){.032135}}
\multiput(69.54,104.62)(.032135,.032135){21}{\line(0,1){.032135}}
\multiput(70.89,105.97)(.032135,.032135){21}{\line(0,1){.032135}}
\multiput(72.24,107.32)(.032135,.032135){21}{\line(1,0){.032135}}
\multiput(73.59,108.67)(.032135,.032135){21}{\line(0,1){.032135}}
\multiput(74.94,110.02)(.032135,.032135){21}{\line(0,1){.032135}}
\multiput(76.29,111.37)(.032135,.032135){21}{\line(0,1){.032135}}
\multiput(77.63,112.71)(.032135,.032135){21}{\line(0,1){.032135}}
\multiput(78.98,114.06)(.032135,.032135){21}{\line(1,0){.032135}}
\multiput(80.33,115.41)(.032135,.032135){21}{\line(0,1){.032135}}
\multiput(81.68,116.76)(.032135,.032135){21}{\line(1,0){.032135}}
\multiput(83.03,118.11)(.032135,.032135){21}{\line(0,1){.032135}}
\multiput(84.38,119.46)(.032135,.032135){21}{\line(1,0){.032135}}
\multiput(85.73,120.81)(.032135,.032135){21}{\line(0,1){.032135}}
\multiput(87.08,122.16)(.032135,.032135){21}{\line(1,0){.032135}}
\multiput(88.43,123.51)(.032135,.032135){21}{\line(0,1){.032135}}
\multiput(89.78,124.86)(.032135,.032135){21}{\line(0,1){.032135}}
\multiput(91.13,126.21)(.032135,.032135){21}{\line(0,1){.032135}}
\multiput(92.48,127.56)(.032135,.032135){21}{\line(0,1){.032135}}
\multiput(93.83,128.91)(.032135,.032135){21}{\line(0,1){.032135}}
\multiput(95.18,130.26)(.032135,.032135){21}{\line(0,1){.032135}}
\multiput(96.53,131.61)(.032135,.032135){21}{\line(0,1){.032135}}
\multiput(97.88,132.96)(.032135,.032135){21}{\line(1,0){.032135}}
%\end
%\emline(60.65,26.46)(98.11,38.65)
\multiput(60.65,26.46)(.103480663,.033674033){362}{\line(1,0){.103480663}}
%\end
%\dashline{1}(19.92,42.81)(76.7,28.24)
\multiput(19.85,42.74)(.1203,-.03087){8}{\line(1,0){.1203}}
\multiput(21.77,42.25)(.1203,-.03087){8}{\line(1,0){.1203}}
\multiput(23.7,41.75)(.1203,-.03087){8}{\line(1,0){.1203}}
\multiput(25.62,41.26)(.1203,-.03087){8}{\line(1,0){.1203}}
\multiput(27.55,40.76)(.1203,-.03087){8}{\line(1,0){.1203}}
\multiput(29.47,40.27)(.1203,-.03087){8}{\line(1,0){.1203}}
\multiput(31.4,39.78)(.1203,-.03087){8}{\line(1,0){.1203}}
\multiput(33.32,39.28)(.1203,-.03087){8}{\line(1,0){.1203}}
\multiput(35.25,38.79)(.1203,-.03087){8}{\line(1,0){.1203}}
\multiput(37.17,38.29)(.1203,-.03087){8}{\line(1,0){.1203}}
\multiput(39.1,37.8)(.1203,-.03087){8}{\line(1,0){.1203}}
\multiput(41.02,37.31)(.1203,-.03087){8}{\line(1,0){.1203}}
\multiput(42.95,36.81)(.1203,-.03087){8}{\line(1,0){.1203}}
\multiput(44.87,36.32)(.1203,-.03087){8}{\line(1,0){.1203}}
\multiput(46.8,35.83)(.1203,-.03087){8}{\line(1,0){.1203}}
\multiput(48.72,35.33)(.1203,-.03087){8}{\line(1,0){.1203}}
\multiput(50.65,34.84)(.1203,-.03087){8}{\line(1,0){.1203}}
\multiput(52.57,34.34)(.1203,-.03087){8}{\line(1,0){.1203}}
\multiput(54.5,33.85)(.1203,-.03087){8}{\line(1,0){.1203}}
\multiput(56.42,33.36)(.1203,-.03087){8}{\line(1,0){.1203}}
\multiput(58.34,32.86)(.1203,-.03087){8}{\line(1,0){.1203}}
\multiput(60.27,32.37)(.1203,-.03087){8}{\line(1,0){.1203}}
\multiput(62.19,31.87)(.1203,-.03087){8}{\line(1,0){.1203}}
\multiput(64.12,31.38)(.1203,-.03087){8}{\line(1,0){.1203}}
\multiput(66.04,30.89)(.1203,-.03087){8}{\line(1,0){.1203}}
\multiput(67.97,30.39)(.1203,-.03087){8}{\line(1,0){.1203}}
\multiput(69.89,29.9)(.1203,-.03087){8}{\line(1,0){.1203}}
\multiput(71.82,29.4)(.1203,-.03087){8}{\line(1,0){.1203}}
\multiput(73.74,28.91)(.1203,-.03087){8}{\line(1,0){.1203}}
\multiput(75.67,28.42)(.1203,-.03087){8}{\line(1,0){.1203}}
%\end
%\dashline{1}(84.73,30.62)(104.95,129.62)
\multiput(84.66,30.55)(.03304,.16176){6}{\line(0,1){.16176}}
\multiput(85.06,32.49)(.03304,.16176){6}{\line(0,1){.16176}}
\multiput(85.45,34.43)(.03304,.16176){6}{\line(0,1){.16176}}
\multiput(85.85,36.37)(.03304,.16176){6}{\line(0,1){.16176}}
\multiput(86.25,38.31)(.03304,.16176){6}{\line(0,1){.16176}}
\multiput(86.64,40.26)(.03304,.16176){6}{\line(0,1){.16176}}
\multiput(87.04,42.2)(.03304,.16176){6}{\line(0,1){.16176}}
\multiput(87.44,44.14)(.03304,.16176){6}{\line(0,1){.16176}}
\multiput(87.83,46.08)(.03304,.16176){6}{\line(0,1){.16176}}
\multiput(88.23,48.02)(.03304,.16176){6}{\line(0,1){.16176}}
\multiput(88.62,49.96)(.03304,.16176){6}{\line(0,1){.16176}}
\multiput(89.02,51.9)(.03304,.16176){6}{\line(0,1){.16176}}
\multiput(89.42,53.84)(.03304,.16176){6}{\line(0,1){.16176}}
\multiput(89.81,55.79)(.03304,.16176){6}{\line(0,1){.16176}}
\multiput(90.21,57.73)(.03304,.16176){6}{\line(0,1){.16176}}
\multiput(90.61,59.67)(.03304,.16176){6}{\line(0,1){.16176}}
\multiput(91,61.61)(.03304,.16176){6}{\line(0,1){.16176}}
\multiput(91.4,63.55)(.03304,.16176){6}{\line(0,1){.16176}}
\multiput(91.8,65.49)(.03304,.16176){6}{\line(0,1){.16176}}
\multiput(92.19,67.43)(.03304,.16176){6}{\line(0,1){.16176}}
\multiput(92.59,69.37)(.03304,.16176){6}{\line(0,1){.16176}}
\multiput(92.99,71.31)(.03304,.16176){6}{\line(0,1){.16176}}
\multiput(93.38,73.26)(.03304,.16176){6}{\line(0,1){.16176}}
\multiput(93.78,75.2)(.03304,.16176){6}{\line(0,1){.16176}}
\multiput(94.18,77.14)(.03304,.16176){6}{\line(0,1){.16176}}
\multiput(94.57,79.08)(.03304,.16176){6}{\line(0,1){.16176}}
\multiput(94.97,81.02)(.03304,.16176){6}{\line(0,1){.16176}}
\multiput(95.36,82.96)(.03304,.16176){6}{\line(0,1){.16176}}
\multiput(95.76,84.9)(.03304,.16176){6}{\line(0,1){.16176}}
\multiput(96.16,86.84)(.03304,.16176){6}{\line(0,1){.16176}}
\multiput(96.55,88.79)(.03304,.16176){6}{\line(0,1){.16176}}
\multiput(96.95,90.73)(.03304,.16176){6}{\line(0,1){.16176}}
\multiput(97.35,92.67)(.03304,.16176){6}{\line(0,1){.16176}}
\multiput(97.74,94.61)(.03304,.16176){6}{\line(0,1){.16176}}
\multiput(98.14,96.55)(.03304,.16176){6}{\line(0,1){.16176}}
\multiput(98.54,98.49)(.03304,.16176){6}{\line(0,1){.16176}}
\multiput(98.93,100.43)(.03304,.16176){6}{\line(0,1){.16176}}
\multiput(99.33,102.37)(.03304,.16176){6}{\line(0,1){.16176}}
\multiput(99.73,104.31)(.03304,.16176){6}{\line(0,1){.16176}}
\multiput(100.12,106.26)(.03304,.16176){6}{\line(0,1){.16176}}
\multiput(100.52,108.2)(.03304,.16176){6}{\line(0,1){.16176}}
\multiput(100.92,110.14)(.03304,.16176){6}{\line(0,1){.16176}}
\multiput(101.31,112.08)(.03304,.16176){6}{\line(0,1){.16176}}
\multiput(101.71,114.02)(.03304,.16176){6}{\line(0,1){.16176}}
\multiput(102.1,115.96)(.03304,.16176){6}{\line(0,1){.16176}}
\multiput(102.5,117.9)(.03304,.16176){6}{\line(0,1){.16176}}
\multiput(102.9,119.84)(.03304,.16176){6}{\line(0,1){.16176}}
\multiput(103.29,121.79)(.03304,.16176){6}{\line(0,1){.16176}}
\multiput(103.69,123.73)(.03304,.16176){6}{\line(0,1){.16176}}
\multiput(104.09,125.67)(.03304,.16176){6}{\line(0,1){.16176}}
\multiput(104.48,127.61)(.03304,.16176){6}{\line(0,1){.16176}}
%\end
%\dashline{1}(104.35,43.11)(122.19,86.22)
\multiput(104.28,43.04)(.03097,.07484){12}{\line(0,1){.07484}}
\multiput(105.02,44.84)(.03097,.07484){12}{\line(0,1){.07484}}
\multiput(105.77,46.63)(.03097,.07484){12}{\line(0,1){.07484}}
\multiput(106.51,48.43)(.03097,.07484){12}{\line(0,1){.07484}}
\multiput(107.25,50.22)(.03097,.07484){12}{\line(0,1){.07484}}
\multiput(108,52.02)(.03097,.07484){12}{\line(0,1){.07484}}
\multiput(108.74,53.82)(.03097,.07484){12}{\line(0,1){.07484}}
\multiput(109.48,55.61)(.03097,.07484){12}{\line(0,1){.07484}}
\multiput(110.23,57.41)(.03097,.07484){12}{\line(0,1){.07484}}
\multiput(110.97,59.21)(.03097,.07484){12}{\line(0,1){.07484}}
\multiput(111.71,61)(.03097,.07484){12}{\line(0,1){.07484}}
\multiput(112.46,62.8)(.03097,.07484){12}{\line(0,1){.07484}}
\multiput(113.2,64.59)(.03097,.07484){12}{\line(0,1){.07484}}
\multiput(113.94,66.39)(.03097,.07484){12}{\line(0,1){.07484}}
\multiput(114.69,68.19)(.03097,.07484){12}{\line(0,1){.07484}}
\multiput(115.43,69.98)(.03097,.07484){12}{\line(0,1){.07484}}
\multiput(116.17,71.78)(.03097,.07484){12}{\line(0,1){.07484}}
\multiput(116.92,73.58)(.03097,.07484){12}{\line(0,1){.07484}}
\multiput(117.66,75.37)(.03097,.07484){12}{\line(0,1){.07484}}
\multiput(118.4,77.17)(.03097,.07484){12}{\line(0,1){.07484}}
\multiput(119.15,78.96)(.03097,.07484){12}{\line(0,1){.07484}}
\multiput(119.89,80.76)(.03097,.07484){12}{\line(0,1){.07484}}
\multiput(120.63,82.56)(.03097,.07484){12}{\line(0,1){.07484}}
\multiput(121.38,84.35)(.03097,.07484){12}{\line(0,1){.07484}}
%\end
\put(38.35,128.43){\makebox(0,0)[cc]{$\ttt$}}
\put(32.7,115.65){\makebox(0,0)[cc]{$o_k$}}
\put(62.76,125.46){\makebox(0,0)[cc]{$o_{k+1}$}}
\put(28.84,118.03){\circle*{1.78}} \put(54.7,127.54){\circle*{1.78}}
\put(93.65,73.14){\circle*{1.78}} \put(108.81,52.62){\circle*{1.78}}
\put(43.11,36.87){\circle*{1.78}}
\put(43.11,20.81){\makebox(0,0)[cc]{$\ccc_k$}}
\put(116.76,46.68){\makebox(0,0)[cc]{$\ccc_{k+1}$}}
\put(36.87,71.65){\circle{2.14}} \put(36.27,71.65){\circle*{1.78}}
\put(70.16,105.54){\circle*{1.78}}
\put(93.95,129.03){\circle*{1.78}}
\put(85.03,138.24){\circle*{1.78}}
\put(102.87,119.51){\circle*{1.78}}
\put(85.62,35.08){\circle*{1.78}} \put(70.76,30.03){\circle*{1.78}}
\put(50.24,94.24){\makebox(0,0)[cc]{$\ttt_1$}}
\put(85.03,60.35){\makebox(0,0)[cc]{$\ttt_2$}}
\put(53.81,39.24){\makebox(0,0)[cc]{$\ttt_3$}}
\put(109.03,62.35){\makebox(0,0)[cc]{$\ttt_4$}}
\end{picture}
